Episodic Memory Verbalization using Hierarchical Representations of Life-Long Robot Experience

Verbalization of robot experience, i.e., summarization of and question answering about a robot's past, is a crucial ability for improving human-robot interaction. Previous works applied rule-based systems or fine-tuned deep models to verbalize short (several-minute-long) streams of episodic data, limiting generalization and transferability. In our work, we apply large pretrained models to tackle this task with zero or few examples, and specifically focus on verbalizing life-long experiences. For this, we derive a tree-like data structure from episodic memory (EM), with lower levels representing raw perception and proprioception data, and higher levels abstracting events to natural language concepts. Given such a hierarchical representation built from the experience stream, we apply a large language model as an agent to interactively search the EM given a user's query, dynamically expanding (initially collapsed) tree nodes to find the relevant information. The approach keeps computational costs low even when scaling to months of robot experience data. We evaluate our method on simulated household robot data, human egocentric videos, and real-world robot recordings, demonstrating its flexibility and scalability.

==> figures/tikz/teach-retrieval-f1-1shot.tikz <==
\begin{tikzpicture}[baseline]
\scriptsize
\begin{axis}[
    width=0.9\linewidth,
    height=3.5cm,
    ylabel=Retrieval $F_1$,
    xlabel=$|h|$,
    xlabel style={
        at={(ticklabel cs:1)},
        anchor=south west,
    },
    ymin=0,
    ymax=1,
    enlarge x limits=0.07,
   	legend style={
        at={(1,1)}, anchor=north east, legend columns=2,
        cells={anchor=west},draw=none
    },
    xtick=data,
    ]
\legend{overall, only correct, only part. corr., only wrong}
\addplot[mark options={solid}, color=black,   mark=+,dashed]  table[x=ep len,y=overall               , col sep=tab, /pgf/number format/read comma as period]{figures/tikz/data-teach-retrieval-f1-1shot.tsv};
\addplot[mark options={solid}, color=olive, mark=x,solid]  table[x=ep len,y=only_correct          , col sep=tab, /pgf/number format/read comma as period]{figures/tikz/data-teach-retrieval-f1-1shot.tsv};
\addplot[mark options={solid}, color=cyan,  mark=x,solid]  table[x=ep len,y=only_partially_correct,	col sep=tab, /pgf/number format/read comma as period]{figures/tikz/data-teach-retrieval-f1-1shot.tsv};
\addplot[mark options={solid}, color=red,mark=x,solid]  table[x=ep len,y=only_wrong            , col sep=tab, /pgf/number format/read comma as period]{figures/tikz/data-teach-retrieval-f1-1shot.tsv};
\end{axis}
\end{tikzpicture}%

==> figures/tikz/tokens_vs_performance_per_ep_len.tikz <==
\begin{tikzpicture}[baseline]
\scriptsize
\begin{axis}[
    width=\linewidth,
    height=5.5cm,
    %ylabel=$S_c$ (dashed) / $S_p$ (solid),
    xlabel=1K Tokens per sample ($T$),
    xmode=log,
    ymin=0,
    ymax=100,
    enlarge x limits=0.07,
   	legend style={
    	%at={(1,0.5)}, anchor=west, legend columns=1,
        at={(1,0.99)}, anchor=north east, legend columns=2,
        cells={anchor=west},draw=none,fill=none
    },
    %xtick=data,
    yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}\%},
    ]
\legend{\ours 1-shot, \ours 0-shot, \ours (L3), text 1-pass L3}
\addplot[mark options={solid}, color=red,   mark=+,dashed,forget plot]  table[x=1s T,y=1s S_c,		col sep=tab, /pgf/number format/read comma as period]{figures/tikz/data.tsv};
\addplot[mark options={solid}, color=red,   mark=x,solid             ]  table[x=1s T,y=1s S_p,       col sep=tab, /pgf/number format/read comma as period]{figures/tikz/data.tsv};
\addplot[mark options={solid}, color=black, mark=+,dashed,forget plot]  table[x=0s T,y=0s S_c,       col sep=tab, /pgf/number format/read comma as period]{figures/tikz/data.tsv};
\addplot[mark options={solid}, color=black, mark=x,solid             ]  table[x=0s T,y=0s S_p,       col sep=tab, /pgf/number format/read comma as period]{figures/tikz/data.tsv};
\addplot[mark options={solid}, color=blue,  mark=+,dashed,forget plot]  table[x=predef T,y=predef S_c,	col sep=tab, /pgf/number format/read comma as period]{figures/tikz/data.tsv};
\addplot[mark options={solid}, color=blue,  mark=x,solid             ]  table[x=predef T,y=predef S_p,	col sep=tab, /pgf/number format/read comma as period]{figures/tikz/data.tsv};
\addplot[mark options={solid}, color=orange,mark=+,dashed,forget plot]  table[x=1p T,y=1p S_c,       col sep=tab, /pgf/number format/read comma as period]{figures/tikz/data.tsv};
\addplot[mark options={solid}, color=orange,mark=x,solid             ]  table[x=1p T,y=1p S_p,       col sep=tab, /pgf/number format/read comma as period]{figures/tikz/data.tsv};
\end{axis}
\end{tikzpicture}%
